xLSTM: Extended Long Short-Term Memory

In the 1990s, the constant error carousel and gating were introduced as the central ideas of the Long Short-Term Memory (LSTM). Since then, LSTMs have stood the test of time and contributed to numerous deep learning success stories, in particular they constituted the first Large Language Models (LLMs). However, the advent of the Transformer technology with parallelizable self-attention at its core marked the dawn of a new era, outpacing LSTMs at scale. We now raise a simple question: How far do we get in language modeling when scaling LSTMs to billions of parameters, leveraging the latest techniques from modern LLMs, but mitigating known limitations of LSTMs? Firstly, we introduce exponential gating with appropriate normalization and stabilization techniques. Secondly, we modify the LSTM memory structure, obtaining: (i) sLSTM with a scalar memory, a scalar update, and new memory mixing, (ii) mLSTM that is fully parallelizable with a matrix memory and a covariance update rule. Integrating these LSTM extensions into residual block backbones yields xLSTM blocks that are then residually stacked into xLSTM architectures. Exponential gating and modified memory structures boost xLSTM capabilities to perform favorably when compared to state-of-the-art Transformers and State Space Models, both in performance and scaling.

==> (inline-0) <==
\begin{longtable}{m{6cm}m{1.7cm}m{1.7cm}m{1.7cm}m{1.7cm}m{1.7cm}}
 \caption{PPL Evaluations: For the 1.3B sized models trained on 300B SlimPajama tokens, these are the detailed evaluation results on the respective validation datasets.
%\vspace{0.1cm}
\label{tab:spaj300B_ppl_evaluation_detail}}\\

	Dataset & \makebox[\mywidth][c]{Llama} & \makebox[\mywidth][c]{Mamba} & \makebox[\mywidth][c]{RWKV-4} & \makebox[\mywidth][c]{xLSTM[7:1]} & \makebox[\mywidth][c]{xLSTM[1:0]} \\ \endfirsthead
	Dataset & \makebox[\mywidth][c]{Llama} & \makebox[\mywidth][c]{Mamba} & \makebox[\mywidth][c]{RWKV-4} & \makebox[\mywidth][c]{xLSTM[7:1]} & \makebox[\mywidth][c]{xLSTM[1:0]} \\ \endhead
	\hline
	\#Params (M) & \makebox[\mywidth][c]{1420} & \makebox[\mywidth][c]{1475} & \makebox[\mywidth][c]{1515} & \makebox[\mywidth][c]{1420} & \makebox[\mywidth][c]{1423} \\
	4chan\_meta\_sep\_val-00000000  & \colorbox[HTML]{91d183}{\makebox[\mywidth][c]{9.58}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{9.72}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.53}} & \colorbox[HTML]{84cb7d}{\makebox[\mywidth][c]{9.55}}\\
	4chan\_meta\_sep\_val-00000001  & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{9.95}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{10.06}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{8bce80}{\makebox[\mywidth][c]{9.91}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.88}}\\
	4chan\_meta\_sep\_val-00000002  & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{9.42}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{9.53}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.00}} & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{9.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.38}}\\
	4chan\_meta\_sep\_val-00000003  & \colorbox[HTML]{81c97c}{\makebox[\mywidth][c]{9.78}} & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{9.93}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.48}} & \colorbox[HTML]{7cc77a}{\makebox[\mywidth][c]{9.77}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.77}}\\
	c4\_100dom\_val\_100\_www.ign.com  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{16.22}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{15.75}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.10}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{15.67}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.43}}\\
	c4\_100dom\_val\_10\_www.eventbrite.com  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{12.72}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{12.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.33}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{12.30}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.12}}\\
	c4\_100dom\_val\_11\_link.springer.com  & \colorbox[HTML]{fbfdd0}{\makebox[\mywidth][c]{8.66}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{8.54}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.31}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{8.42}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.33}}\\
	c4\_100dom\_val\_12\_www.chicagotribune.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.09}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{11.60}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.49}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{11.55}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.37}}\\
	c4\_100dom\_val\_13\_www.foxnews.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.59}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{9.21}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.83}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{9.16}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.08}}\\
	c4\_100dom\_val\_14\_www.aljazeera.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.97}} & \colorbox[HTML]{f5fbb8}{\makebox[\mywidth][c]{10.61}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.31}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{10.50}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.40}}\\
	c4\_100dom\_val\_15\_www.dailymail.co.uk  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{12.42}} & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{11.97}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.87}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{11.85}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.69}}\\
	c4\_100dom\_val\_16\_www.ncbi.nlm.nih.gov  & \colorbox[HTML]{fbfdd3}{\makebox[\mywidth][c]{7.39}} & \colorbox[HTML]{f8fcc1}{\makebox[\mywidth][c]{7.31}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.98}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{7.11}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.07}}\\
	c4\_100dom\_val\_17\_www.express.co.uk  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{f5fbb8}{\makebox[\mywidth][c]{11.04}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.84}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{10.99}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.79}}\\
	c4\_100dom\_val\_18\_en.m.wikipedia.org  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.28}} & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{8.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.52}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{8.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.80}}\\
	c4\_100dom\_val\_19\_www.cnet.com  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{12.61}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{12.23}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.12}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{12.09}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.97}}\\
	c4\_100dom\_val\_1\_www.nytimes.com  & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{13.13}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{12.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.04}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.44}}\\
	c4\_100dom\_val\_20\_www.telegraph.co.uk  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{13.71}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{13.10}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.28}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{13.06}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.88}}\\
	c4\_100dom\_val\_21\_www.theatlantic.com  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{14.70}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{14.17}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.54}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{14.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.97}}\\
	c4\_100dom\_val\_22\_forums.macrumors.com  & \colorbox[HTML]{fbfdd4}{\makebox[\mywidth][c]{17.77}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{17.34}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.15}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{17.22}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.95}}\\
	c4\_100dom\_val\_23\_www.oreilly.com  & \colorbox[HTML]{fafdce}{\makebox[\mywidth][c]{13.36}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{12.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.31}} & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{13.02}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.88}}\\
	c4\_100dom\_val\_24\_www.washingtonpost.com  & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{12.06}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{11.58}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.98}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{11.64}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.41}}\\
	c4\_100dom\_val\_25\_www.zdnet.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{13.22}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{12.86}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.80}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{12.78}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.61}}\\
	c4\_100dom\_val\_26\_www.foxbusiness.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.32}} & \colorbox[HTML]{f8fcc3}{\makebox[\mywidth][c]{9.03}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.58}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{8.92}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.81}}\\
	c4\_100dom\_val\_27\_www.reuters.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{10.67}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{10.13}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.16}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{10.13}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.97}}\\
	c4\_100dom\_val\_28\_www.ibtimes.co.uk  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.36}} & \colorbox[HTML]{f8fcc1}{\makebox[\mywidth][c]{11.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.71}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{10.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.76}}\\
	c4\_100dom\_val\_29\_www.rt.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{13.59}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{12.96}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.24}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.98}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.74}}\\
	c4\_100dom\_val\_2\_en.wikipedia.org  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{10.75}} & \colorbox[HTML]{f5fbb8}{\makebox[\mywidth][c]{10.45}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.32}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{10.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.19}}\\
	c4\_100dom\_val\_30\_www.prweb.com  & \colorbox[HTML]{fcfed9}{\makebox[\mywidth][c]{11.18}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{10.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.92}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{10.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.65}}\\
	c4\_100dom\_val\_31\_www.deviantart.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{21.78}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{21.05}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.78}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{21.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.69}}\\
	c4\_100dom\_val\_32\_www.si.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.49}} & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{11.00}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.92}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{10.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.76}}\\
	c4\_100dom\_val\_33\_www.bbc.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.35}} & \colorbox[HTML]{f9fcc6}{\makebox[\mywidth][c]{8.91}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.41}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{8.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.70}}\\
	c4\_100dom\_val\_34\_github.com  & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{11.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.94}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{11.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.28}}\\
	c4\_100dom\_val\_35\_nypost.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{14.31}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{13.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.29}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{13.62}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.31}}\\
	c4\_100dom\_val\_36\_itunes.apple.com  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{16.49}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{15.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.15}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{15.98}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.69}}\\
	c4\_100dom\_val\_37\_www.instructables.com  & \colorbox[HTML]{fdfedc}{\makebox[\mywidth][c]{16.75}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{16.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.73}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{16.28}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.97}}\\
	c4\_100dom\_val\_38\_www.youtube.com  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{8.42}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{8.24}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.83}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{8.22}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.07}}\\
	c4\_100dom\_val\_39\_www.booking.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.84}} & \colorbox[HTML]{fafdcd}{\makebox[\mywidth][c]{8.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.83}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{8.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.32}}\\
	c4\_100dom\_val\_40\_www.etsy.com  & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{11.93}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.66}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{11.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.43}}\\
	c4\_100dom\_val\_41\_www.marketwired.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.66}} & \colorbox[HTML]{fafdce}{\makebox[\mywidth][c]{7.47}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.88}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{7.33}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.27}}\\
	c4\_100dom\_val\_42\_sites.google.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{14.23}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{13.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.91}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{13.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.51}}\\
	c4\_100dom\_val\_43\_www.baltimoresun.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{11.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.96}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{11.09}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.95}}\\
	c4\_100dom\_val\_44\_www.agreatertown.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.56}} & \colorbox[HTML]{fafdcd}{\makebox[\mywidth][c]{12.94}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.57}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{12.77}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.64}}\\
	c4\_100dom\_val\_45\_www.npr.org  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{10.59}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{10.30}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.14}} & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{10.19}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.12}}\\
	c4\_100dom\_val\_46\_www.fool.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.03}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{10.63}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.35}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{10.56}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.42}}\\
	c4\_100dom\_val\_47\_www.tripadvisor.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.80}} & \colorbox[HTML]{f7fcbb}{\makebox[\mywidth][c]{15.26}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.26}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{15.10}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.93}}\\
	c4\_100dom\_val\_48\_www.bbc.co.uk  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{12.55}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{12.10}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.02}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{12.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.85}}\\
	c4\_100dom\_val\_49\_lists.w3.org  & \colorbox[HTML]{fdfedc}{\makebox[\mywidth][c]{18.75}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{18.24}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.89}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{18.05}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.84}}\\
	c4\_100dom\_val\_4\_www.latimes.com  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{11.88}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.40}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{11.39}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.24}}\\
	c4\_100dom\_val\_50\_mashable.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{12.44}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{11.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.85}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{11.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.76}}\\
	c4\_100dom\_val\_51\_disneyparksmomspanel.disney.go.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.99}} & \colorbox[HTML]{f9fcc6}{\makebox[\mywidth][c]{11.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.98}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{11.16}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.00}}\\
	c4\_100dom\_val\_52\_www.cnbc.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{10.65}} & \colorbox[HTML]{f7fcba}{\makebox[\mywidth][c]{10.32}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.99}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{10.24}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.10}}\\
	c4\_100dom\_val\_53\_answers.sap.com  & \colorbox[HTML]{fafdcd}{\makebox[\mywidth][c]{23.59}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{23.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{25.71}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{22.99}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.55}}\\
	c4\_100dom\_val\_54\_homestars.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{14.13}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{13.70}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.51}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{13.65}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.52}}\\
	c4\_100dom\_val\_55\_www.hindustantimes.com  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{12.13}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{11.60}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.74}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{11.60}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.37}}\\
	c4\_100dom\_val\_56\_www.reference.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{f8fcbf}{\makebox[\mywidth][c]{11.04}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.75}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{10.92}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.79}}\\
	c4\_100dom\_val\_57\_www.city-data.com  & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{18.38}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{17.94}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.61}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{17.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.62}}\\
	c4\_100dom\_val\_58\_medium.com  & \colorbox[HTML]{fafdca}{\makebox[\mywidth][c]{15.50}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{15.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.58}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{15.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.01}}\\
	c4\_100dom\_val\_59\_app-wiringdiagram...  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.74}} & \colorbox[HTML]{fbfdd0}{\makebox[\mywidth][c]{9.10}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.68}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{8.88}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.75}}\\
	c4\_100dom\_val\_5\_www.theguardian.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{14.78}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{14.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.47}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{14.08}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.86}}\\
	c4\_100dom\_val\_60\_www.csmonitor.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{15.35}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{14.85}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.92}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{14.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.57}}\\
	c4\_100dom\_val\_61\_www.adweek.com  & \colorbox[HTML]{fcfed9}{\makebox[\mywidth][c]{14.55}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{13.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.58}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{14.09}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.81}}\\
	c4\_100dom\_val\_62\_docs.microsoft.com  & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{7.69}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{7.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.86}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{7.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.58}}\\
	c4\_100dom\_val\_63\_www.yahoo.com  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{9.29}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{8.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.71}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{8.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.77}}\\
	c4\_100dom\_val\_64\_www.thesun.co.uk  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{12.18}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{11.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.74}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{11.59}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.39}}\\
	c4\_100dom\_val\_65\_www.nydailynews.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.15}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.60}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.61}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{11.56}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.36}}\\
	c4\_100dom\_val\_66\_www.dailystar.co.uk  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.65}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{10.17}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.03}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{10.09}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.92}}\\
	c4\_100dom\_val\_67\_fineartamerica.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.06}} & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{11.58}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.29}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.36}}\\
	c4\_100dom\_val\_68\_www.kickstarter.com  & \colorbox[HTML]{f5fbb7}{\makebox[\mywidth][c]{13.85}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{13.58}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.38}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{13.55}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.38}}\\
	c4\_100dom\_val\_69\_uk.reuters.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.54}} & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{9.13}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.90}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{9.07}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.92}}\\
	c4\_100dom\_val\_6\_www.huffpost.com  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{13.45}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{13.03}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.96}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{12.99}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.83}}\\
	c4\_100dom\_val\_70\_www.insiderpages.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.24}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{12.84}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.55}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{12.77}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.64}}\\
	c4\_100dom\_val\_71\_www.inquisitr.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{12.12}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{11.58}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.86}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{11.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.38}}\\
	c4\_100dom\_val\_72\_lists.debian.org  & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{18.18}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{17.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.62}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{17.67}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.30}}\\
	c4\_100dom\_val\_73\_www.straitstimes.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.51}} & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{11.06}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.91}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{10.94}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.79}}\\
	c4\_100dom\_val\_74\_www.cbsnews.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.29}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{9.91}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.60}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{9.82}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.72}}\\
	c4\_100dom\_val\_75\_simple.wikipedia.org  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.25}} & \colorbox[HTML]{f7fcbb}{\makebox[\mywidth][c]{7.85}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.37}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{7.78}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.67}}\\
	c4\_100dom\_val\_76\_deadline.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.75}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{13.83}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.48}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{13.92}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.51}}\\
	c4\_100dom\_val\_77\_www.androidheadlines.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{11.11}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{10.74}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.43}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{10.72}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.59}}\\
	c4\_100dom\_val\_78\_www.wired.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{14.42}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{13.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.14}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{13.87}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.68}}\\
	c4\_100dom\_val\_79\_www.bustle.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.79}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{12.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.19}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{12.25}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.09}}\\
	c4\_100dom\_val\_7\_patents.google.com  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.59}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{7.84}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.33}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{7.72}} & \colorbox[HTML]{7ac779}{\makebox[\mywidth][c]{7.59}}\\
	c4\_100dom\_val\_80\_premium.wpmudev.org  & \colorbox[HTML]{f9fdc9}{\makebox[\mywidth][c]{16.86}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{16.63}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.13}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{16.50}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.29}}\\
	c4\_100dom\_val\_81\_www.librarything.com  & \colorbox[HTML]{fbfdd4}{\makebox[\mywidth][c]{14.36}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{13.98}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.42}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{13.91}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.75}}\\
	c4\_100dom\_val\_82\_mail-archives.apache.org  & \colorbox[HTML]{f8fcc2}{\makebox[\mywidth][c]{5.67}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{5.61}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{6.17}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{5.56}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.49}}\\
	c4\_100dom\_val\_83\_scholars.duke.edu  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{8.72}} & \colorbox[HTML]{f8fcc2}{\makebox[\mywidth][c]{8.43}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.03}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{8.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.21}}\\
	c4\_100dom\_val\_84\_www.glassdoor.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.64}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{15.97}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.99}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{16.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.83}}\\
	c4\_100dom\_val\_85\_www.pcworld.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{12.34}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.95}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{11.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.72}}\\
	c4\_100dom\_val\_86\_www.shutterstock.com  & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{8.70}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{8.89}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.75}} & \colorbox[HTML]{a2d889}{\makebox[\mywidth][c]{8.62}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.52}}\\
	c4\_100dom\_val\_87\_myemail.constantcontact.com  & \colorbox[HTML]{fdfedc}{\makebox[\mywidth][c]{14.59}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{14.24}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.32}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{14.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.98}}\\
	c4\_100dom\_val\_88\_www.eventbrite.co.uk  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{14.47}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{13.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.89}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{13.98}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.79}}\\
	c4\_100dom\_val\_89\_www.fastcompany.com  & \colorbox[HTML]{fbfdd0}{\makebox[\mywidth][c]{14.24}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{13.75}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.52}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{13.82}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.56}}\\
	c4\_100dom\_val\_8\_www.businessinsider.com  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{10.97}} & \colorbox[HTML]{f7fcbe}{\makebox[\mywidth][c]{10.69}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.35}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{10.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.46}}\\
	c4\_100dom\_val\_90\_www.firstpost.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.71}} & \colorbox[HTML]{f7fcbb}{\makebox[\mywidth][c]{11.24}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.08}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{11.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.96}}\\
	c4\_100dom\_val\_91\_www.entrepreneur.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{13.10}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{12.68}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.65}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.72}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.54}}\\
	c4\_100dom\_val\_92\_www.breitbart.com  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{13.47}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{12.67}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.29}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{12.84}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.56}}\\
	c4\_100dom\_val\_93\_techcrunch.com  & \colorbox[HTML]{fcfed7}{\makebox[\mywidth][c]{14.20}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{13.68}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.18}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{13.82}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.58}}\\
	c4\_100dom\_val\_94\_www.nme.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{14.12}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{13.28}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.06}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{13.43}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.12}}\\
	c4\_100dom\_val\_95\_www.ndtv.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.66}} & \colorbox[HTML]{f9fcc6}{\makebox[\mywidth][c]{10.26}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.90}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{10.10}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.00}}\\
	c4\_100dom\_val\_96\_finance.yahoo.com  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.96}} & \colorbox[HTML]{f7fcba}{\makebox[\mywidth][c]{9.55}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.22}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{9.43}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.34}}\\
	c4\_100dom\_val\_97\_archives.lib.state.ma.us  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{6.53}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{6.12}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.09}} & \colorbox[HTML]{fbfdd0}{\makebox[\mywidth][c]{6.27}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.85}}\\
	c4\_100dom\_val\_98\_www.gsmarena.com  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{23.21}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{22.15}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.52}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{22.10}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.76}}\\
	c4\_100dom\_val\_99\_www.lonelyplanet.com  & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{11.33}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{10.92}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.28}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{10.84}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.69}}\\
	c4\_100dom\_val\_9\_www.forbes.com  & \colorbox[HTML]{fcfed7}{\makebox[\mywidth][c]{13.72}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{13.31}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.63}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{13.34}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.13}}\\
	c4\_en\_val-00000000  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.34}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{13.70}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.87}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{13.67}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.46}}\\
	c4\_en\_val-00000001  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{14.86}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{14.28}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.51}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{14.21}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.09}}\\
	c4\_en\_val-00000002  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{15.29}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{14.71}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.95}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{14.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.51}}\\
	c4\_en\_val-00000003  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.95}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{12.28}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.32}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{12.23}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.06}}\\
	c4\_en\_val-00000004  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{12.56}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{12.13}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.27}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{12.05}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.87}}\\
	c4\_en\_val-00000005  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{12.77}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{12.35}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.26}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{12.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.18}}\\
	dolma-v1\_5\_val\_books  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{13.00}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{12.44}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.64}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{12.44}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.27}}\\
	dolma-v1\_5\_val\_common-crawl  & \colorbox[HTML]{fcfed7}{\makebox[\mywidth][c]{16.86}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{16.37}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.00}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{16.35}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.10}}\\
	dolma-v1\_5\_val\_pes2o  & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{9.42}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{9.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.25}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{9.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.29}}\\
	dolma-v1\_5\_val\_reddit\_uniform  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{23.04}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{21.97}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.84}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{22.05}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.80}}\\
	dolma-v1\_5\_val\_stack\_uniform  & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{2.30}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{2.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.53}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{2.30}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.29}}\\
	dolma-v1\_5\_val\_wiki  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{10.86}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{10.48}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.25}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{10.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.31}}\\
	dolma\_100\_proglang\_val\_00\_text  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.61}} & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{6.30}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{6.94}} & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{5.67}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{5.69}}\\
	dolma\_100\_proglang\_val\_01\_markdown  & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{3.16}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{3.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.56}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{3.15}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.11}}\\
	dolma\_100\_proglang\_val\_02\_c  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.84}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{1.91}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.23}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{1.86}} & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{1.85}}\\
	dolma\_100\_proglang\_val\_03\_php  & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{1.75}} & \colorbox[HTML]{f7fcba}{\makebox[\mywidth][c]{1.75}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.83}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{1.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.72}}\\
	dolma\_100\_proglang\_val\_04\_java  & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{1.96}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{1.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.95}} & \colorbox[HTML]{7ac779}{\makebox[\mywidth][c]{1.95}}\\
	dolma\_100\_proglang\_val\_05\_c++  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.19}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{2.25}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.53}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{2.21}} & \colorbox[HTML]{89cd7f}{\makebox[\mywidth][c]{2.19}}\\
	dolma\_100\_proglang\_val\_06\_python  & \colorbox[HTML]{96d385}{\makebox[\mywidth][c]{2.35}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{2.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.62}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{2.36}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.34}}\\
	dolma\_100\_proglang\_val\_07\_javascript  & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{2.54}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{2.59}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.53}} & \colorbox[HTML]{78c679}{\makebox[\mywidth][c]{2.53}}\\
	dolma\_100\_proglang\_val\_08\_html  & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{1.92}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{1.94}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.13}} & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{1.91}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.91}}\\
	dolma\_100\_proglang\_val\_09\_c\#  & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{2.23}} & \colorbox[HTML]{fbfdd1}{\makebox[\mywidth][c]{2.28}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.45}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.19}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{2.24}}\\
	dolma\_100\_proglang\_val\_10\_yaml  & \colorbox[HTML]{86cc7e}{\makebox[\mywidth][c]{2.93}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{3.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.71}} & \colorbox[HTML]{96d385}{\makebox[\mywidth][c]{2.94}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.92}}\\
	dolma\_100\_proglang\_val\_11\_go  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.75}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{1.78}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.97}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{1.77}} & \colorbox[HTML]{81c97c}{\makebox[\mywidth][c]{1.75}}\\
	dolma\_100\_proglang\_val\_12\_typescript  & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{2.17}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{2.20}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.41}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{2.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.16}}\\
	dolma\_100\_proglang\_val\_13\_xml  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.44}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{2.50}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.78}} & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{2.46}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{2.48}}\\
	dolma\_100\_proglang\_val\_14\_css  & \colorbox[HTML]{fafdce}{\makebox[\mywidth][c]{2.25}} & \colorbox[HTML]{fafdca}{\makebox[\mywidth][c]{2.25}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.34}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{2.21}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.20}}\\
	dolma\_100\_proglang\_val\_15\_jupyter-nb  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.57}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{1.60}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.75}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{1.58}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{1.58}}\\
	dolma\_100\_proglang\_val\_16\_rust  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.96}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{2.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.23}} & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{1.97}} & \colorbox[HTML]{89cd7f}{\makebox[\mywidth][c]{1.96}}\\
	dolma\_100\_proglang\_val\_17\_unity3d-asset  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{4.01}} & \colorbox[HTML]{f9fcc6}{\makebox[\mywidth][c]{4.17}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.56}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{4.10}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{4.05}}\\
	dolma\_100\_proglang\_val\_18\_gettext-catalog  & \colorbox[HTML]{86cc7e}{\makebox[\mywidth][c]{2.84}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{2.87}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.53}} & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{2.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.83}}\\
	dolma\_100\_proglang\_val\_19\_ruby  & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{2.41}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{2.44}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.70}} & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{2.39}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.38}}\\
	dolma\_100\_proglang\_val\_20\_vue  & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{1.95}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{1.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.10}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{1.94}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.93}}\\
	dolma\_100\_proglang\_val\_21\_sql  & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{2.18}} & \colorbox[HTML]{f7fcbc}{\makebox[\mywidth][c]{2.23}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.46}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{2.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.16}}\\
	dolma\_100\_proglang\_val\_22\_swift  & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{1.86}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{1.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.04}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{1.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.84}}\\
	dolma\_100\_proglang\_val\_23\_kotlin  & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{2.05}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{2.07}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.29}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{2.07}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.04}}\\
	dolma\_100\_proglang\_val\_24\_scala  & \colorbox[HTML]{84cb7d}{\makebox[\mywidth][c]{2.24}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{2.28}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.64}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{2.25}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.23}}\\
	dolma\_100\_proglang\_val\_25\_scss  & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{2.26}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{2.27}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.38}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.24}} & \colorbox[HTML]{78c679}{\makebox[\mywidth][c]{2.24}}\\
	dolma\_100\_proglang\_val\_26\_tex  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{4.04}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{4.21}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.97}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{4.10}} & \colorbox[HTML]{7ac779}{\makebox[\mywidth][c]{4.04}}\\
	dolma\_100\_proglang\_val\_27\_dart  & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{1.79}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{1.82}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.01}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{1.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.78}}\\
	dolma\_100\_proglang\_val\_28\_kicad  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.57}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{2.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.86}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{2.68}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{2.67}}\\
	dolma\_100\_proglang\_val\_29\_shell  & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{3.71}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{3.74}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.31}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{3.69}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.63}}\\
	dolma\_100\_proglang\_val\_30\_smali  & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{1.38}} & \colorbox[HTML]{f8fcbf}{\makebox[\mywidth][c]{1.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.45}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{1.38}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.37}}\\
	dolma\_100\_proglang\_val\_31\_lua  & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{5.65}} & \colorbox[HTML]{fbfdd4}{\makebox[\mywidth][c]{6.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.33}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{5.45}}\\
	dolma\_100\_proglang\_val\_32\_restructuredtext  & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{4.01}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{4.05}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.66}} & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{3.97}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.92}}\\
	dolma\_100\_proglang\_val\_33\_perl  & \colorbox[HTML]{93d183}{\makebox[\mywidth][c]{2.57}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{2.62}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.01}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{2.59}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.55}}\\
	dolma\_100\_proglang\_val\_34\_diff  & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{2.87}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{2.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.43}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{2.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.86}}\\
	dolma\_100\_proglang\_val\_35\_ini  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.91}} & \colorbox[HTML]{f7fcba}{\makebox[\mywidth][c]{4.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.90}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{4.05}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{3.98}}\\
	dolma\_100\_proglang\_val\_36\_jsx  & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{1.83}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{1.84}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.95}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{1.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.82}}\\
	dolma\_100\_proglang\_val\_37\_haskell  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.94}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{3.07}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.73}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{3.02}} & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{2.95}}\\
	dolma\_100\_proglang\_val\_38\_gnuplot  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.65}} & \colorbox[HTML]{fafdcd}{\makebox[\mywidth][c]{2.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.36}} & \colorbox[HTML]{f4fab6}{\makebox[\mywidth][c]{2.81}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{2.77}}\\
	dolma\_100\_proglang\_val\_39\_postscript  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{19.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.52}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.56}} & \colorbox[HTML]{8ecf81}{\makebox[\mywidth][c]{18.66}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.64}}\\
	dolma\_100\_proglang\_val\_40\_groff  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{6.13}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{6.32}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.45}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{6.22}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{6.21}}\\
	dolma\_100\_proglang\_val\_41\_turtle  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.35}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{2.45}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.17}} & \colorbox[HTML]{a7da8b}{\makebox[\mywidth][c]{2.39}} & \colorbox[HTML]{7ac779}{\makebox[\mywidth][c]{2.35}}\\
	dolma\_100\_proglang\_val\_42\_fortran  & \colorbox[HTML]{91d183}{\makebox[\mywidth][c]{2.32}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{2.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.83}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{2.35}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.31}}\\
	dolma\_100\_proglang\_val\_43\_makefile  & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{2.93}} & \colorbox[HTML]{f8fcc2}{\makebox[\mywidth][c]{3.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.51}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{2.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.82}}\\
	dolma\_100\_proglang\_val\_44\_mathematica  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.34}} & \colorbox[HTML]{fbfdd0}{\makebox[\mywidth][c]{11.34}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.24}} & \colorbox[HTML]{a7da8b}{\makebox[\mywidth][c]{10.49}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{10.71}}\\
	dolma\_100\_proglang\_val\_45\_pascal  & \colorbox[HTML]{82ca7d}{\makebox[\mywidth][c]{4.18}} & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{4.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{5.49}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{4.17}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{4.27}}\\
	dolma\_100\_proglang\_val\_46\_common-lisp  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.56}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{2.71}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.32}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{2.62}} & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{2.58}}\\
	dolma\_100\_proglang\_val\_47\_gas  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.49}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{2.73}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.59}} & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{2.57}} & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{2.53}}\\
	dolma\_100\_proglang\_val\_48\_vhdl  & \colorbox[HTML]{82ca7d}{\makebox[\mywidth][c]{3.91}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{4.06}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.69}} & \colorbox[HTML]{95d284}{\makebox[\mywidth][c]{3.92}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.90}}\\
	dolma\_100\_proglang\_val\_49\_julia  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.25}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{3.36}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.05}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{3.30}} & \colorbox[HTML]{86cc7e}{\makebox[\mywidth][c]{3.26}}\\
	dolma\_100\_proglang\_val\_50\_edn  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.99}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{2.10}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.67}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{2.04}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{2.03}}\\
	dolma\_100\_proglang\_val\_51\_visual-basic  & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{2.42}} & \colorbox[HTML]{fafdcd}{\makebox[\mywidth][c]{2.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.72}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.37}} & \colorbox[HTML]{7dc87b}{\makebox[\mywidth][c]{2.38}}\\
	dolma\_100\_proglang\_val\_52\_powershell  & \colorbox[HTML]{fbfdd1}{\makebox[\mywidth][c]{4.08}} & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{4.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.50}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.86}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{3.89}}\\
	dolma\_100\_proglang\_val\_53\_g-code  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.26}} & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{2.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.29}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{2.44}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{2.37}}\\
	dolma\_100\_proglang\_val\_54\_ocaml  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.06}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{3.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.22}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{3.19}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{3.13}}\\
	dolma\_100\_proglang\_val\_55\_java-server-p  & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{2.10}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{2.11}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.31}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.06}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{2.09}}\\
	dolma\_100\_proglang\_val\_56\_solidity  & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{4.09}} & \colorbox[HTML]{f9fcc6}{\makebox[\mywidth][c]{4.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{5.28}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{4.05}} & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{4.10}}\\
	dolma\_100\_proglang\_val\_57\_graphviz-dot  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.17}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{2.48}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.54}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{2.32}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{2.29}}\\
	dolma\_100\_proglang\_val\_58\_less  & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{2.24}} & \colorbox[HTML]{fbfdd0}{\makebox[\mywidth][c]{2.26}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.33}} & \colorbox[HTML]{87cc7f}{\makebox[\mywidth][c]{2.22}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.22}}\\
	dolma\_100\_proglang\_val\_59\_twig  & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{1.81}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{1.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.91}} & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{1.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.79}}\\
	dolma\_100\_proglang\_val\_60\_asciidoc  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.33}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{5.50}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{6.84}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{5.43}} & \colorbox[HTML]{81c97c}{\makebox[\mywidth][c]{5.34}}\\
	dolma\_100\_proglang\_val\_61\_groovy  & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{2.12}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{2.15}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.41}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{2.13}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.11}}\\
	dolma\_100\_proglang\_val\_62\_llvm  & \colorbox[HTML]{95d284}{\makebox[\mywidth][c]{2.26}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{2.40}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.25}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{2.31}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.23}}\\
	dolma\_100\_proglang\_val\_63\_hcl  & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{2.52}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{2.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.96}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{2.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.48}}\\
	dolma\_100\_proglang\_val\_64\_html+erb  & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{2.10}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{2.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.23}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{2.08}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.07}}\\
	dolma\_100\_proglang\_val\_65\_erlang  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.84}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{2.98}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.87}} & \colorbox[HTML]{a2d889}{\makebox[\mywidth][c]{2.88}} & \colorbox[HTML]{82ca7d}{\makebox[\mywidth][c]{2.85}}\\
	dolma\_100\_proglang\_val\_66\_elixir  & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{2.93}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{2.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.58}} & \colorbox[HTML]{87cc7f}{\makebox[\mywidth][c]{2.91}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.90}}\\
	dolma\_100\_proglang\_val\_67\_eagle  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.35}} & \colorbox[HTML]{f9fcc5}{\makebox[\mywidth][c]{6.90}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.75}} & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{5.64}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{5.76}}\\
	dolma\_100\_proglang\_val\_68\_arduino  & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{3.37}} & \colorbox[HTML]{f5fbb8}{\makebox[\mywidth][c]{3.40}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.81}} & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{3.28}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.28}}\\
	dolma\_100\_proglang\_val\_69\_coffeescript  & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{2.80}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{2.85}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.27}} & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{2.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.77}}\\
	dolma\_100\_proglang\_val\_70\_toml  & \colorbox[HTML]{f7fcbb}{\makebox[\mywidth][c]{7.76}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{7.62}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.44}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.53}} & \colorbox[HTML]{a7da8b}{\makebox[\mywidth][c]{7.58}}\\
	dolma\_100\_proglang\_val\_71\_cuda  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.15}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{2.21}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.56}} & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{2.19}} & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{2.16}}\\
	dolma\_100\_proglang\_val\_72\_nix  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.80}} & \colorbox[HTML]{96d385}{\makebox[\mywidth][c]{7.84}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.03}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{7.88}} & \colorbox[HTML]{90d082}{\makebox[\mywidth][c]{7.83}}\\
	dolma\_100\_proglang\_val\_73\_smalltalk  & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{9.32}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{9.61}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.60}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{9.47}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.20}}\\
	dolma\_100\_proglang\_val\_74\_cmake  & \colorbox[HTML]{f9fdc9}{\makebox[\mywidth][c]{1.87}} & \colorbox[HTML]{f4fab6}{\makebox[\mywidth][c]{1.86}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.02}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{1.84}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.81}}\\
	dolma\_100\_proglang\_val\_75\_actionscript  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.45}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{2.54}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.88}} & \colorbox[HTML]{87cc7f}{\makebox[\mywidth][c]{2.46}} & \colorbox[HTML]{9ad486}{\makebox[\mywidth][c]{2.46}}\\
	dolma\_100\_proglang\_val\_76\_glsl  & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{2.40}} & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{2.42}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.72}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{2.36}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.32}}\\
	dolma\_100\_proglang\_val\_77\_systemverilog  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.53}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{2.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.17}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{2.58}} & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{2.55}}\\
	dolma\_100\_proglang\_val\_78\_haxe  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.74}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{2.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.20}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{2.77}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{2.76}}\\
	dolma\_100\_proglang\_val\_79\_f\#  & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{2.89}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{3.02}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.53}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{2.93}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.88}}\\
	dolma\_100\_proglang\_val\_80\_max  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.59}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{1.62}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.80}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{1.61}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{1.61}}\\
	dolma\_100\_proglang\_val\_81\_objective-c++  & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{2.18}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{2.19}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.40}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{2.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.16}}\\
	dolma\_100\_proglang\_val\_82\_standard-ml  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.57}} & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{4.05}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.79}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{3.81}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{3.77}}\\
	dolma\_100\_proglang\_val\_83\_dockerfile  & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{4.08}} & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{4.17}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{4.01}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{4.05}}\\
	dolma\_100\_proglang\_val\_84\_emacs-lisp  & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{3.83}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{3.83}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.44}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{3.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.72}}\\
	dolma\_100\_proglang\_val\_85\_scheme  & \colorbox[HTML]{84cb7d}{\makebox[\mywidth][c]{2.78}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{2.86}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.40}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{2.84}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.77}}\\
	dolma\_100\_proglang\_val\_86\_clojure  & \colorbox[HTML]{7dc87b}{\makebox[\mywidth][c]{3.18}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{3.30}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.00}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{3.26}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.17}}\\
	dolma\_100\_proglang\_val\_87\_handlebars  & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{1.79}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{1.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.88}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{1.78}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.78}}\\
	dolma\_100\_proglang\_val\_88\_smarty  & \colorbox[HTML]{9ad486}{\makebox[\mywidth][c]{2.30}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{2.35}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.58}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.29}} & \colorbox[HTML]{95d284}{\makebox[\mywidth][c]{2.30}}\\
	dolma\_100\_proglang\_val\_89\_logos  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.37}} & \colorbox[HTML]{fbfdd0}{\makebox[\mywidth][c]{2.58}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.98}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{2.46}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{2.44}}\\
	dolma\_100\_proglang\_val\_90\_stata  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{4.67}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{5.08}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{6.85}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{4.85}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{4.81}}\\
	dolma\_100\_proglang\_val\_91\_yacc  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.42}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{2.48}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.87}} & \colorbox[HTML]{91d183}{\makebox[\mywidth][c]{2.44}} & \colorbox[HTML]{84cb7d}{\makebox[\mywidth][c]{2.43}}\\
	dolma\_100\_proglang\_val\_92\_nimrod  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.75}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{2.87}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.63}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{2.81}} & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{2.77}}\\
	dolma\_100\_proglang\_val\_93\_tcl  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.00}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{3.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.95}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{3.07}} & \colorbox[HTML]{95d284}{\makebox[\mywidth][c]{3.02}}\\
	dolma\_100\_proglang\_val\_94\_viml  & \colorbox[HTML]{7cc77a}{\makebox[\mywidth][c]{5.56}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{5.76}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.21}} & \colorbox[HTML]{91d183}{\makebox[\mywidth][c]{5.59}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.55}}\\
	dolma\_100\_proglang\_val\_95\_asp  & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{1.79}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{1.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.77}} & \colorbox[HTML]{84cb7d}{\makebox[\mywidth][c]{1.77}}\\
	dolma\_100\_proglang\_val\_96\_protocol-buffer  & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{1.32}} & \colorbox[HTML]{7dc87b}{\makebox[\mywidth][c]{1.31}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.38}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.31}} & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{1.32}}\\
	dolma\_100\_proglang\_val\_97\_r  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.80}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{2.92}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{3.66}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{2.86}} & \colorbox[HTML]{89cd7f}{\makebox[\mywidth][c]{2.81}}\\
	dolma\_100\_proglang\_val\_98\_cython  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.34}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{2.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.69}} & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{2.36}} & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{2.35}}\\
	dolma\_100\_proglang\_val\_99\_mediawiki  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{2.01}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{2.10}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{2.48}} & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{2.12}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{2.04}}\\
	dolma\_100\_subreddits\_val\_00\_AskReddit  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.25}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{19.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.38}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{19.28}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.14}}\\
	dolma\_100\_subreddits\_val\_01\_politics  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.08}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{20.70}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.07}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{20.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.61}}\\
	dolma\_100\_subreddits\_val\_02\_AmItheAsshole  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.49}} & \colorbox[HTML]{8bce80}{\makebox[\mywidth][c]{21.30}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.89}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{21.60}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.27}}\\
	dolma\_100\_subreddits\_val\_03\_worldnews  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.57}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{21.43}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.77}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{21.50}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.23}}\\
	dolma\_100\_subreddits\_val\_04\_relationships  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.64}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{17.80}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.89}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{17.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.67}}\\
	dolma\_100\_subreddits\_val\_05\_relationship\_advice  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.40}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{18.53}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.68}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{18.63}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.46}}\\
	dolma\_100\_subreddits\_val\_06\_news  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.49}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{21.25}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.51}} & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{21.49}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.17}}\\
	dolma\_100\_subreddits\_val\_07\_leagueoflegends  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{34.45}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{32.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{35.13}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{32.46}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{32.04}}\\
	dolma\_100\_subreddits\_val\_08\_todayilearned  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.53}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{21.30}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.68}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{21.28}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.10}}\\
	dolma\_100\_subreddits\_val\_09\_TwoXChromosomes  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.20}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{19.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.25}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{19.20}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.02}}\\
	dolma\_100\_subreddits\_val\_10\_personalfinance  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.62}} & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{17.65}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.82}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{17.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.64}}\\
	dolma\_100\_subreddits\_val\_11\_changemyview  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.02}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{19.10}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.50}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{19.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.99}}\\
	dolma\_100\_subreddits\_val\_12\_unpopularopinion  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.39}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{22.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.63}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{22.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.04}}\\
	dolma\_100\_subreddits\_val\_13\_movies  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.62}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{20.52}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.79}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{20.64}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.35}}\\
	dolma\_100\_subreddits\_val\_14\_Games  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.26}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{21.15}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.52}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{21.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.87}}\\
	dolma\_100\_subreddits\_val\_15\_nba  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.28}} & \colorbox[HTML]{a7da8b}{\makebox[\mywidth][c]{21.93}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.60}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{22.10}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.85}}\\
	dolma\_100\_subreddits\_val\_16\_pics  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.84}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{20.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.82}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{20.64}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.47}}\\
	dolma\_100\_subreddits\_val\_17\_gaming  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.45}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{23.13}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.61}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{23.15}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.86}}\\
	dolma\_100\_subreddits\_val\_18\_soccer  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.38}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{22.12}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.61}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{22.19}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.03}}\\
	dolma\_100\_subreddits\_val\_19\_nfl  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.86}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{18.76}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.17}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{18.81}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.62}}\\
	dolma\_100\_subreddits\_val\_20\_explainlikeimfive  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.35}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{17.21}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.59}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{17.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.03}}\\
	dolma\_100\_subreddits\_val\_21\_conspiracy  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.53}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.09}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{22.67}} & \colorbox[HTML]{7cc77a}{\makebox[\mywidth][c]{22.54}}\\
	dolma\_100\_subreddits\_val\_22\_atheism  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.23}} & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{20.18}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.43}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{20.23}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.13}}\\
	dolma\_100\_subreddits\_val\_23\_AskMen  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.00}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{19.04}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.11}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{19.10}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.94}}\\
	dolma\_100\_subreddits\_val\_24\_videos  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.26}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{21.24}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.51}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{21.29}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.04}}\\
	dolma\_100\_subreddits\_val\_25\_sex  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.13}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{20.13}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.30}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{20.09}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.98}}\\
	dolma\_100\_subreddits\_val\_26\_raisedbynarcissists  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.07}} & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{21.08}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.48}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{21.20}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.02}}\\
	dolma\_100\_subreddits\_val\_27\_NoStupidQuestions  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.66}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{18.59}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.87}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{18.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.52}}\\
	dolma\_100\_subreddits\_val\_28\_DestinyTheGame  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{35.27}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{33.58}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{36.13}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{33.78}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{33.37}}\\
	dolma\_100\_subreddits\_val\_29\_anime  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.21}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{22.04}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.46}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{22.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.77}}\\
	dolma\_100\_subreddits\_val\_30\_DnD  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{28.22}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{26.71}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{28.78}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{26.72}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{26.39}}\\
	dolma\_100\_subreddits\_val\_31\_ukpolitics  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.35}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{21.19}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.80}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{21.31}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.10}}\\
	dolma\_100\_subreddits\_val\_32\_funny  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.78}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{19.45}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.70}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{19.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.23}}\\
	dolma\_100\_subreddits\_val\_33\_europe  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.76}} & \colorbox[HTML]{a2d889}{\makebox[\mywidth][c]{20.59}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.10}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{20.72}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.52}}\\
	dolma\_100\_subreddits\_val\_34\_canada  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.44}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{21.21}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.44}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{21.30}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.09}}\\
	dolma\_100\_subreddits\_val\_35\_Christianity  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.88}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{17.02}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.10}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{17.04}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.94}}\\
	dolma\_100\_subreddits\_val\_36\_SquaredCircle  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{25.87}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{24.31}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{25.83}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{24.34}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{24.03}}\\
	dolma\_100\_subreddits\_val\_37\_AskWomen  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.72}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{16.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.77}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{16.85}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.72}}\\
	dolma\_100\_subreddits\_val\_38\_legaladvice  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.66}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{17.75}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.92}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{17.74}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.64}}\\
	dolma\_100\_subreddits\_val\_39\_JUSTNOMIL  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.25}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{23.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.86}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{23.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{23.02}}\\
	dolma\_100\_subreddits\_val\_40\_technology  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.39}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{22.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.52}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{22.21}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.95}}\\
	dolma\_100\_subreddits\_val\_41\_IAmA  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.83}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{18.83}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.86}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{18.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.56}}\\
	dolma\_100\_subreddits\_val\_42\_wow  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{31.26}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{29.25}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{31.44}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{29.39}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{28.82}}\\
	dolma\_100\_subreddits\_val\_43\_Parenting  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.15}} & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{19.11}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.43}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{19.30}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.06}}\\
	dolma\_100\_subreddits\_val\_44\_exmormon  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.12}} & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{21.90}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.44}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{21.99}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.84}}\\
	dolma\_100\_subreddits\_val\_45\_AdviceAnimals  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.14}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{20.96}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.14}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{20.98}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.79}}\\
	dolma\_100\_subreddits\_val\_46\_childfree  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.87}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{20.85}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.13}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{20.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.72}}\\
	dolma\_100\_subreddits\_val\_47\_unitedkingdom  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.27}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{22.00}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.40}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{22.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.85}}\\
	dolma\_100\_subreddits\_val\_48\_ffxiv  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{32.53}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{30.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{33.33}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{31.01}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{30.62}}\\
	dolma\_100\_subreddits\_val\_49\_dndnext  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{29.67}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{28.03}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{30.53}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{28.26}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{27.63}}\\
	dolma\_100\_subreddits\_val\_50\_ADHD  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.75}} & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{19.83}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.14}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{19.95}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.78}}\\
	dolma\_100\_subreddits\_val\_51\_loseit  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.36}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{18.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.49}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{18.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.33}}\\
	dolma\_100\_subreddits\_val\_52\_asoiaf  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{25.28}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{23.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{25.63}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{23.94}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{23.69}}\\
	dolma\_100\_subreddits\_val\_53\_BabyBumps  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.96}} & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{19.82}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.11}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{19.92}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.76}}\\
	dolma\_100\_subreddits\_val\_54\_Advice  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.17}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{18.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.35}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{18.38}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.19}}\\
	dolma\_100\_subreddits\_val\_55\_australia  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.97}} & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{22.51}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.06}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{22.61}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.40}}\\
	dolma\_100\_subreddits\_val\_56\_CFB  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.45}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{19.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.92}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{19.49}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.23}}\\
	dolma\_100\_subreddits\_val\_57\_offmychest  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.63}} & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{18.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.77}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{18.93}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.77}}\\
	dolma\_100\_subreddits\_val\_58\_PublicFreakout  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{25.96}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{24.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{26.02}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{24.65}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{24.39}}\\
	dolma\_100\_subreddits\_val\_59\_TrueOffMyChest  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.53}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{20.63}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.70}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{20.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.54}}\\
	dolma\_100\_subreddits\_val\_60\_science  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.44}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{19.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.64}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{19.51}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.38}}\\
	dolma\_100\_subreddits\_val\_61\_magicTCG  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{28.82}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{26.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{28.94}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{26.69}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{26.38}}\\
	dolma\_100\_subreddits\_val\_62\_asktransgender  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.72}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{19.86}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.07}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{19.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.62}}\\
	dolma\_100\_subreddits\_val\_63\_DotA2  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{34.35}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{32.38}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{34.74}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{32.57}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{32.16}}\\
	dolma\_100\_subreddits\_val\_64\_neoliberal  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.74}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{20.59}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.26}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{20.64}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.45}}\\
	dolma\_100\_subreddits\_val\_65\_whowouldwin  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{29.18}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{27.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{30.08}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{27.63}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{27.30}}\\
	dolma\_100\_subreddits\_val\_66\_depression  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.28}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{17.52}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.31}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{17.50}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.41}}\\
	dolma\_100\_subreddits\_val\_67\_WTF  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.30}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{21.18}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.38}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{21.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.99}}\\
	dolma\_100\_subreddits\_val\_68\_pathofexile  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{40.48}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{38.59}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{41.43}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{38.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{38.43}}\\
	dolma\_100\_subreddits\_val\_69\_PoliticalDiscussion  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.01}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{18.92}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.16}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{18.97}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.82}}\\
	dolma\_100\_subreddits\_val\_70\_Libertarian  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.97}} & \colorbox[HTML]{86cc7e}{\makebox[\mywidth][c]{21.77}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.15}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{21.87}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.75}}\\
	dolma\_100\_subreddits\_val\_71\_PurplePillDebate  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.94}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{23.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{25.44}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{23.85}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{23.55}}\\
	dolma\_100\_subreddits\_val\_72\_Fitness  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.57}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{20.35}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.48}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{20.34}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.11}}\\
	dolma\_100\_subreddits\_val\_73\_books  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.12}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{20.02}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.31}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{20.09}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.82}}\\
	dolma\_100\_subreddits\_val\_74\_dogs  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.13}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{19.12}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.32}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{19.20}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.92}}\\
	dolma\_100\_subreddits\_val\_75\_pcmasterrace  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.73}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{22.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.02}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{22.56}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.21}}\\
	dolma\_100\_subreddits\_val\_76\_teenagers  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.37}} & \colorbox[HTML]{f8fcc3}{\makebox[\mywidth][c]{16.35}} & \colorbox[HTML]{fafdca}{\makebox[\mywidth][c]{16.44}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.56}} & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{17.02}}\\
	dolma\_100\_subreddits\_val\_77\_stopdrinking  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.08}} & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{20.02}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.19}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{20.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.98}}\\
	dolma\_100\_subreddits\_val\_78\_Overwatch  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{30.47}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{28.77}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{31.13}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{29.13}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{28.57}}\\
	dolma\_100\_subreddits\_val\_79\_television  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.97}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{22.63}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.05}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{22.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.49}}\\
	dolma\_100\_subreddits\_val\_80\_buildapc  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.55}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{20.22}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.78}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{20.29}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.98}}\\
	dolma\_100\_subreddits\_val\_81\_askscience  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.25}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{16.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.52}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{16.34}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.11}}\\
	dolma\_100\_subreddits\_val\_82\_programming  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.66}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{22.61}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.04}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{22.55}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.24}}\\
	dolma\_100\_subreddits\_val\_83\_Guildwars2  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{32.98}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{31.17}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{33.58}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{31.39}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{30.91}}\\
	dolma\_100\_subreddits\_val\_84\_cars  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.57}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{21.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.73}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{21.38}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.15}}\\
	dolma\_100\_subreddits\_val\_85\_formula1  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.85}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{22.65}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.09}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{22.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.49}}\\
	dolma\_100\_subreddits\_val\_86\_sysadmin  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.23}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{22.90}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.41}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{22.96}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.64}}\\
	dolma\_100\_subreddits\_val\_87\_hockey  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.46}} & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{20.26}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.74}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{20.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.20}}\\
	dolma\_100\_subreddits\_val\_88\_india  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.15}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{22.92}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.42}} & \colorbox[HTML]{f5fbb7}{\makebox[\mywidth][c]{23.08}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.68}}\\
	dolma\_100\_subreddits\_val\_89\_SubredditDrama  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.14}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{18.26}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.63}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{18.29}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.12}}\\
	dolma\_100\_subreddits\_val\_90\_DMAcademy  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{27.77}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{26.31}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{28.38}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{26.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{26.00}}\\
	dolma\_100\_subreddits\_val\_91\_dating\_advice  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.18}} & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{19.27}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.42}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{19.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.21}}\\
	dolma\_100\_subreddits\_val\_92\_Catholicism  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.11}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{18.22}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.41}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{18.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.03}}\\
	dolma\_100\_subreddits\_val\_93\_Drugs  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.50}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{23.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.74}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{23.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{23.12}}\\
	dolma\_100\_subreddits\_val\_94\_trees  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.56}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{22.38}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.83}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{22.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.25}}\\
	dolma\_100\_subreddits\_val\_95\_boardgames  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.69}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{21.48}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.13}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{21.61}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.38}}\\
	dolma\_100\_subreddits\_val\_96\_Conservative  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.79}} & \colorbox[HTML]{7dc87b}{\makebox[\mywidth][c]{21.53}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{22.97}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{21.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.53}}\\
	dolma\_100\_subreddits\_val\_97\_Futurology  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.55}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{22.36}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.77}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{22.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{22.17}}\\
	dolma\_100\_subreddits\_val\_98\_beyondthebump  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.07}} & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{19.89}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.22}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{20.08}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.83}}\\
	dolma\_100\_subreddits\_val\_99\_weddingplanning  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.11}} & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{19.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.33}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{19.19}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{18.96}}\\
	falcon-refinedweb\_val-00000000  & \colorbox[HTML]{fbfdd3}{\makebox[\mywidth][c]{15.92}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{15.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.14}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{15.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.22}}\\
	falcon-refinedweb\_val-00000001  & \colorbox[HTML]{fbfdd3}{\makebox[\mywidth][c]{18.49}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{17.91}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.89}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{17.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.71}}\\
	falcon-refinedweb\_val-00000002  & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{18.45}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{17.90}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.69}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{17.91}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{17.68}}\\
	falcon-refinedweb\_val-00000003  & \colorbox[HTML]{fcfed9}{\makebox[\mywidth][c]{16.75}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{16.23}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.92}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{16.16}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.89}}\\
	falcon-refinedweb\_val-00000004  & \colorbox[HTML]{fdfedc}{\makebox[\mywidth][c]{16.26}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{15.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.32}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{15.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.41}}\\
	falcon-refinedweb\_val-00000005  & \colorbox[HTML]{fbfdd4}{\makebox[\mywidth][c]{15.41}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{14.96}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.56}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{14.92}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.74}}\\
	gab\_val-00000000  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{33.19}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{30.55}} & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{31.57}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{30.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{30.32}}\\
	gab\_val-00000001  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{35.64}} & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{32.76}} & \colorbox[HTML]{fdfedc}{\makebox[\mywidth][c]{33.96}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{32.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{32.63}}\\
	gab\_val-00000002  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{34.38}} & \colorbox[HTML]{81c97c}{\makebox[\mywidth][c]{31.68}} & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{32.75}} & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{31.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{31.65}}\\
	gab\_val-00000003  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{34.86}} & \colorbox[HTML]{89cd7f}{\makebox[\mywidth][c]{32.05}} & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{33.26}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{32.20}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{32.00}}\\
	gab\_val-00000004  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{36.20}} & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{33.35}} & \colorbox[HTML]{fdfedc}{\makebox[\mywidth][c]{34.58}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{33.42}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{33.23}}\\
	gab\_val-00000005  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{33.46}} & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{30.82}} & \colorbox[HTML]{fcfed9}{\makebox[\mywidth][c]{31.88}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{31.06}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{30.72}}\\
	gab\_val-00000006  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{35.76}} & \colorbox[HTML]{82ca7d}{\makebox[\mywidth][c]{32.77}} & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{34.26}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{33.04}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{32.74}}\\
	gab\_val-00000007  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{35.54}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{32.60}} & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{33.76}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{32.78}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{32.41}}\\
	gab\_val-00000008  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{35.11}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{32.03}} & \colorbox[HTML]{fcfed9}{\makebox[\mywidth][c]{33.23}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{32.25}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{31.86}}\\
	gab\_val-00000009  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{34.13}} & \colorbox[HTML]{84cb7d}{\makebox[\mywidth][c]{31.34}} & \colorbox[HTML]{fbfdd4}{\makebox[\mywidth][c]{32.36}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{31.50}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{31.30}}\\
	m2d2\_s2orc\_unsplit\_val\_Art  & \colorbox[HTML]{f7fcbe}{\makebox[\mywidth][c]{20.07}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{19.80}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.88}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{19.78}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.44}}\\
	m2d2\_s2orc\_unsplit\_val\_Philosophy  & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{14.80}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{14.82}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.77}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{14.69}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.47}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph  & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{11.70}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{11.70}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.18}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{11.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.33}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph.CO  & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{11.47}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{11.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.90}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{11.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.15}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph.EP  & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{12.76}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.73}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.28}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{12.60}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.45}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph.GA  & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{11.70}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{11.70}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.18}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{11.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.33}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph.HE  & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{11.85}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{11.77}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.29}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{11.62}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.46}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph.IM  & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{15.36}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{15.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.16}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{15.21}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.92}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph.SR  & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{13.08}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{13.08}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.89}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{12.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.70}}\\
	m2d2\_s2orc\_unsplit\_val\_astro-ph\_l1  & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{15.36}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{15.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.16}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{15.21}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.92}}\\
	m2d2\_s2orc\_unsplit\_val\_atom-ph  & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{12.74}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.84}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.44}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{12.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.53}}\\
	m2d2\_s2orc\_unsplit\_val\_chem-ph  & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{13.20}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{13.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.22}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{13.14}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.97}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat  & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{11.67}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{11.78}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.37}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{11.67}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.50}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.dis-nn  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{12.54}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{12.67}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.28}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{12.58}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.38}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.mes-hall  & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{11.24}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.50}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.19}} & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{11.30}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.10}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.mtrl-sci  & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{12.19}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{12.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.09}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{12.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.91}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.other  & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{11.87}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{11.96}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.55}} & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{11.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.65}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.quant-gas  & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{11.67}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{11.78}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.37}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{11.67}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.50}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.soft  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{12.18}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{12.23}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.93}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{12.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.02}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.stat-mech  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{12.03}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.14}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.60}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{12.08}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.89}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.str-el  & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{10.39}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{10.50}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.98}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{10.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.22}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat.supr-con  & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{11.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.13}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{11.53}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.30}}\\
	m2d2\_s2orc\_unsplit\_val\_cond-mat\_l1  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{12.54}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{12.67}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.28}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{12.58}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.38}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.AI  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.71}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.20}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{12.01}} & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{11.79}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.AR  & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{13.09}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{13.36}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.30}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{13.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.99}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.CC  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.45}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{8.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.46}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{8.70}} & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{8.54}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.CE  & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{13.21}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{13.31}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.01}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{13.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.02}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.CG  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.39}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{8.68}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.12}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{8.59}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{8.47}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.CL  & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{14.66}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{14.75}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.96}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{14.70}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.47}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.CR  & \colorbox[HTML]{9ad486}{\makebox[\mywidth][c]{14.63}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{14.86}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.72}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{14.74}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.56}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.CV  & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{12.68}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.78}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.38}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{12.66}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.49}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.CY  & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{16.01}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{15.93}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.52}} & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{15.84}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.67}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.DB  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.86}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{12.35}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.66}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{12.27}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{12.03}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.DC  & \colorbox[HTML]{87cc7f}{\makebox[\mywidth][c]{13.60}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{14.02}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.20}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{13.79}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.56}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.DL  & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{14.67}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{14.83}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.05}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{14.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.50}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.DM  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.11}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{8.38}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.84}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{8.27}} & \colorbox[HTML]{89cd7f}{\makebox[\mywidth][c]{8.14}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.DS  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.63}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{9.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.76}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{9.88}} & \colorbox[HTML]{96d385}{\makebox[\mywidth][c]{9.69}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.ET  & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{14.80}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{14.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.00}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{14.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.67}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.FL  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.51}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{9.84}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.64}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{9.74}} & \colorbox[HTML]{96d385}{\makebox[\mywidth][c]{9.57}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.GL  & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{16.51}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{16.43}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.18}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{16.38}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.21}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.GR  & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{13.45}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{13.60}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.53}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{13.54}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.29}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.GT  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.25}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{9.59}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.34}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{9.49}} & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{9.29}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.HC  & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{16.76}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{16.93}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.08}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{16.84}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{16.66}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.IR  & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{13.30}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{13.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.26}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{13.31}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.21}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.LG  & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{10.39}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{10.52}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.14}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{10.44}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.27}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.LO  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.75}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{10.23}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.50}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{10.03}} & \colorbox[HTML]{90d082}{\makebox[\mywidth][c]{9.81}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.MA  & \colorbox[HTML]{87cc7f}{\makebox[\mywidth][c]{11.24}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{11.65}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.10}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{11.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.19}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.MM  & \colorbox[HTML]{a2d889}{\makebox[\mywidth][c]{13.12}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{13.40}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.29}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{13.25}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.03}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.MS  & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{13.98}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{14.14}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.27}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{14.11}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.89}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.NA  & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{10.53}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{10.80}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.52}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{10.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.47}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.NE  & \colorbox[HTML]{a7da8b}{\makebox[\mywidth][c]{13.76}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{14.00}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.10}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{13.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.64}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.NI  & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{10.00}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{10.22}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.61}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{10.04}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.93}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.OH  & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{15.24}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{15.43}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.62}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{15.34}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.10}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.OS  & \colorbox[HTML]{95d284}{\makebox[\mywidth][c]{14.61}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{14.93}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.35}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{14.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.53}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.PF  & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{12.60}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{12.82}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.71}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{12.70}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.48}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.PL  & \colorbox[HTML]{81c97c}{\makebox[\mywidth][c]{15.43}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{15.74}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{18.58}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{15.65}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.40}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.RO  & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{13.04}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{13.19}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.95}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{13.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.87}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.SC  & \colorbox[HTML]{78c679}{\makebox[\mywidth][c]{11.10}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{11.42}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.33}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{11.30}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.10}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.SD  & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{13.27}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{13.42}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.26}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{13.36}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.13}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.SE  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.72}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{13.47}} & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{15.46}} & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{13.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.21}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.SI  & \colorbox[HTML]{8ecf81}{\makebox[\mywidth][c]{12.03}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{12.25}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.03}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{12.19}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.99}}\\
	m2d2\_s2orc\_unsplit\_val\_cs.SY  & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{11.40}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.79}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.51}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{11.63}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.39}}\\
	m2d2\_s2orc\_unsplit\_val\_cs\_l1  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.39}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{8.68}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.12}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{8.59}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{8.47}}\\
	m2d2\_s2orc\_unsplit\_val\_econ.EM  & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{11.62}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{11.76}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.73}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{11.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.41}}\\
	m2d2\_s2orc\_unsplit\_val\_econ.TH  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.75}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{10.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.99}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{9.99}} & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{9.88}}\\
	m2d2\_s2orc\_unsplit\_val\_econ\_l1  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.75}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{10.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.99}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{9.99}} & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{9.88}}\\
	m2d2\_s2orc\_unsplit\_val\_eess.AS  & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{12.05}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{12.14}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.88}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{12.09}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.88}}\\
	m2d2\_s2orc\_unsplit\_val\_eess.IV  & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{13.77}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{13.89}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.71}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{13.76}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.54}}\\
	m2d2\_s2orc\_unsplit\_val\_eess.SP  & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{11.29}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{11.45}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.94}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{11.28}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.13}}\\
	m2d2\_s2orc\_unsplit\_val\_eess\_l1  & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{13.77}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{13.89}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.71}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{13.76}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.54}}\\
	m2d2\_s2orc\_unsplit\_val\_gr-qc  & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{12.84}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{12.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.68}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{12.84}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.71}}\\
	m2d2\_s2orc\_unsplit\_val\_hep-ex  & \colorbox[HTML]{fafdca}{\makebox[\mywidth][c]{10.47}} & \colorbox[HTML]{f7fcbc}{\makebox[\mywidth][c]{10.37}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.61}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{10.13}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.96}}\\
	m2d2\_s2orc\_unsplit\_val\_hep-lat  & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{13.13}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{13.10}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.57}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{13.02}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.80}}\\
	m2d2\_s2orc\_unsplit\_val\_hep-ph  & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{11.67}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{11.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.38}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{11.66}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.45}}\\
	m2d2\_s2orc\_unsplit\_val\_hep-th  & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{11.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.71}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{11.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.24}}\\
	m2d2\_s2orc\_unsplit\_val\_math.AC  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.08}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{7.37}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.71}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{7.26}} & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{7.13}}\\
	m2d2\_s2orc\_unsplit\_val\_math.AG  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.89}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{9.27}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.05}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{9.16}} & \colorbox[HTML]{93d183}{\makebox[\mywidth][c]{8.95}}\\
	m2d2\_s2orc\_unsplit\_val\_math.AP  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.35}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{9.53}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.90}} & \colorbox[HTML]{a0d789}{\makebox[\mywidth][c]{9.41}} & \colorbox[HTML]{7ac779}{\makebox[\mywidth][c]{9.35}}\\
	m2d2\_s2orc\_unsplit\_val\_math.AT  & \colorbox[HTML]{91d183}{\makebox[\mywidth][c]{8.57}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{8.77}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.16}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{8.72}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.53}}\\
	m2d2\_s2orc\_unsplit\_val\_math.CA  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.18}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{9.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.01}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{9.36}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{9.30}}\\
	m2d2\_s2orc\_unsplit\_val\_math.CO  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{6.99}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{7.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.69}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{7.21}} & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{7.08}}\\
	m2d2\_s2orc\_unsplit\_val\_math.CT  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.78}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{10.20}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.04}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{10.12}} & \colorbox[HTML]{aadc8d}{\makebox[\mywidth][c]{9.91}}\\
	m2d2\_s2orc\_unsplit\_val\_math.CV  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.81}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{8.07}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.36}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{7.99}} & \colorbox[HTML]{9ad486}{\makebox[\mywidth][c]{7.87}}\\
	m2d2\_s2orc\_unsplit\_val\_math.DG  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.96}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{8.18}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.50}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{8.08}} & \colorbox[HTML]{81c97c}{\makebox[\mywidth][c]{7.98}}\\
	m2d2\_s2orc\_unsplit\_val\_math.DS  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.88}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{8.12}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.61}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{8.08}} & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{7.96}}\\
	m2d2\_s2orc\_unsplit\_val\_math.FA  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.71}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{7.96}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.35}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{7.88}} & \colorbox[HTML]{b0de8f}{\makebox[\mywidth][c]{7.81}}\\
	m2d2\_s2orc\_unsplit\_val\_math.GM  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.85}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{8.15}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.57}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{8.07}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{7.93}}\\
	m2d2\_s2orc\_unsplit\_val\_math.GN  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{6.27}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{6.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{7.82}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{6.45}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{6.38}}\\
	m2d2\_s2orc\_unsplit\_val\_math.GR  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.39}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{7.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.00}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{7.51}} & \colorbox[HTML]{84cb7d}{\makebox[\mywidth][c]{7.41}}\\
	m2d2\_s2orc\_unsplit\_val\_math.GT  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.47}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{7.71}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.27}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{7.62}} & \colorbox[HTML]{78c679}{\makebox[\mywidth][c]{7.47}}\\
	m2d2\_s2orc\_unsplit\_val\_math.HO  & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{14.52}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{14.70}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.52}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{14.51}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.31}}\\
	m2d2\_s2orc\_unsplit\_val\_math.KT  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.54}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{7.80}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.14}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{7.70}} & \colorbox[HTML]{90d082}{\makebox[\mywidth][c]{7.58}}\\
	m2d2\_s2orc\_unsplit\_val\_math.LO  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.84}} & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{10.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.53}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{10.13}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{10.03}}\\
	m2d2\_s2orc\_unsplit\_val\_math.MG  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.25}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{8.53}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.99}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{8.42}} & \colorbox[HTML]{7cc77a}{\makebox[\mywidth][c]{8.26}}\\
	m2d2\_s2orc\_unsplit\_val\_math.NA  & \colorbox[HTML]{86cc7e}{\makebox[\mywidth][c]{9.85}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{10.05}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.66}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{9.95}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.83}}\\
	m2d2\_s2orc\_unsplit\_val\_math.NT  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.26}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{8.51}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.92}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{8.43}} & \colorbox[HTML]{9ad486}{\makebox[\mywidth][c]{8.31}}\\
	m2d2\_s2orc\_unsplit\_val\_math.OA  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.21}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{7.55}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.07}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{7.47}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{7.32}}\\
	m2d2\_s2orc\_unsplit\_val\_math.OC  & \colorbox[HTML]{7fc97b}{\makebox[\mywidth][c]{9.70}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{10.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.62}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{9.85}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.69}}\\
	m2d2\_s2orc\_unsplit\_val\_math.PR  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.91}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{9.20}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.58}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{9.04}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{8.99}}\\
	m2d2\_s2orc\_unsplit\_val\_math.QA  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.09}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{8.40}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.93}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{8.28}} & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{8.16}}\\
	m2d2\_s2orc\_unsplit\_val\_math.RA  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.18}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{7.44}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.75}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{7.39}} & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{7.27}}\\
	m2d2\_s2orc\_unsplit\_val\_math.RT  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.39}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{8.71}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.33}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{8.65}} & \colorbox[HTML]{a7da8b}{\makebox[\mywidth][c]{8.49}}\\
	m2d2\_s2orc\_unsplit\_val\_math.SG  & \colorbox[HTML]{8bce80}{\makebox[\mywidth][c]{8.63}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{8.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.36}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{8.76}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.59}}\\
	m2d2\_s2orc\_unsplit\_val\_math.SP  & \colorbox[HTML]{86cc7e}{\makebox[\mywidth][c]{9.39}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{9.65}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.27}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{9.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.37}}\\
	m2d2\_s2orc\_unsplit\_val\_math\_l1  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.81}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{8.07}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.36}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{7.99}} & \colorbox[HTML]{9ad486}{\makebox[\mywidth][c]{7.87}}\\
	m2d2\_s2orc\_unsplit\_val\_nlin.AO  & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{11.82}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{12.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.77}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{11.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.75}}\\
	m2d2\_s2orc\_unsplit\_val\_nlin.CD  & \colorbox[HTML]{addd8e}{\makebox[\mywidth][c]{12.73}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{12.91}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.88}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{12.87}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.60}}\\
	m2d2\_s2orc\_unsplit\_val\_nlin.CG  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{12.75}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.88}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{12.61}} & \colorbox[HTML]{7cc77a}{\makebox[\mywidth][c]{12.44}}\\
	m2d2\_s2orc\_unsplit\_val\_nlin.PS  & \colorbox[HTML]{a2d889}{\makebox[\mywidth][c]{11.29}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{11.44}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.86}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{11.39}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.22}}\\
	m2d2\_s2orc\_unsplit\_val\_nlin.SI  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.44}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{9.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.28}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{9.64}} & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{9.51}}\\
	m2d2\_s2orc\_unsplit\_val\_nlin\_l1  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{12.75}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.88}} & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{12.61}} & \colorbox[HTML]{7cc77a}{\makebox[\mywidth][c]{12.44}}\\
	m2d2\_s2orc\_unsplit\_val\_nucl-ex  & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{13.02}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.94}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.61}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{12.85}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.63}}\\
	m2d2\_s2orc\_unsplit\_val\_nucl-th  & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{11.65}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{11.78}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.43}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{11.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.48}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.acc-ph  & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{13.75}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{14.01}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.17}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{13.74}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.58}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.ao-ph  & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.92}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{14.04}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.91}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{13.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.68}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.app-ph  & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{13.70}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{13.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.54}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{13.62}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.43}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.atm-clus  & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{13.00}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{13.13}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.11}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.74}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.atom-ph  & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{12.74}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.84}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.44}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{12.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.53}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.bio-ph  & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{13.30}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{13.42}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.26}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{13.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.08}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.chem-ph  & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{13.20}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{13.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.22}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{13.14}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.97}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.class-ph  & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{11.01}} & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{11.27}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.85}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{11.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.94}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.comp-ph  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{11.23}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{11.37}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.88}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{11.26}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.08}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.data-an  & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{13.18}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{13.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.97}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{13.25}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.00}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.ed-ph  & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{12.21}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.33}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.88}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{12.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.03}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.flu-dyn  & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{11.81}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{11.99}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.73}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{11.81}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.64}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.gen-ph  & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{14.15}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{14.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.76}} & \colorbox[HTML]{acdc8d}{\makebox[\mywidth][c]{14.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.03}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.geo-ph  & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{14.75}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{14.86}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.81}} & \colorbox[HTML]{b3df91}{\makebox[\mywidth][c]{14.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.57}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.hist-ph  & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{15.57}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{15.43}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.97}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{15.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.18}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.ins-det  & \colorbox[HTML]{c6e89a}{\makebox[\mywidth][c]{14.01}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{14.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.14}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{14.07}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.79}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.med-ph  & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{14.34}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{14.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.50}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{14.29}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.09}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.optics  & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{12.74}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{12.94}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.64}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{12.80}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.54}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.plasm-ph  & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{13.65}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{13.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.77}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{13.69}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.44}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.pop-ph  & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{13.80}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{13.67}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.17}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.60}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.41}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.soc-ph  & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{12.79}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{12.97}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.80}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{12.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.66}}\\
	m2d2\_s2orc\_unsplit\_val\_physics.space-ph  & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{13.00}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{13.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.77}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{12.94}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.76}}\\
	m2d2\_s2orc\_unsplit\_val\_physics\_l1  & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{15.57}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{15.43}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{16.97}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{15.40}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.18}}\\
	m2d2\_s2orc\_unsplit\_val\_plasm-ph  & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{13.65}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{13.81}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.77}} & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{13.69}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.44}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{13.69}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{13.87}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.75}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.50}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.BM  & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{13.28}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{13.52}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.72}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{13.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.19}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.CB  & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{12.06}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{12.34}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.21}} & \colorbox[HTML]{c8e89a}{\makebox[\mywidth][c]{12.19}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.97}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.GN  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.21}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{11.40}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.74}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{11.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.16}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.MN  & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{11.96}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{11.95}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.36}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{11.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.70}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.NC  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{13.69}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{13.87}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.75}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.50}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.OT  & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{14.90}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{14.94}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{17.16}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{14.92}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{14.73}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.PE  & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{12.57}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{12.71}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.62}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{12.69}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.41}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.QM  & \colorbox[HTML]{a4d98a}{\makebox[\mywidth][c]{12.49}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{12.69}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.44}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{12.56}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.40}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.SC  & \colorbox[HTML]{b8e293}{\makebox[\mywidth][c]{13.68}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{13.85}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.60}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.53}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio.TO  & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{13.49}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{13.53}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.32}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{13.48}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.33}}\\
	m2d2\_s2orc\_unsplit\_val\_q-bio\_l1  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{13.69}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{13.87}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.75}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.75}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.50}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.CP  & \colorbox[HTML]{a2d889}{\makebox[\mywidth][c]{11.37}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{11.61}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.36}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{11.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.28}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.EC  & \colorbox[HTML]{9fd688}{\makebox[\mywidth][c]{11.72}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{11.89}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.77}} & \colorbox[HTML]{b4e091}{\makebox[\mywidth][c]{11.77}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.63}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.GN  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{13.79}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{13.91}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.73}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.61}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.MF  & \colorbox[HTML]{7dc87b}{\makebox[\mywidth][c]{9.91}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{10.21}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.92}} & \colorbox[HTML]{b7e193}{\makebox[\mywidth][c]{10.04}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.90}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.PM  & \colorbox[HTML]{91d183}{\makebox[\mywidth][c]{11.00}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{11.31}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.14}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{11.14}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.94}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.PR  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.87}} & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{9.25}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{10.37}} & \colorbox[HTML]{90d082}{\makebox[\mywidth][c]{9.20}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.03}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.RM  & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{11.35}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{11.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.08}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{11.41}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.22}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.ST  & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{12.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.18}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.26}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin.TR  & \colorbox[HTML]{8ccf81}{\makebox[\mywidth][c]{12.79}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{13.14}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.32}} & \colorbox[HTML]{afdd8f}{\makebox[\mywidth][c]{12.89}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.74}}\\
	m2d2\_s2orc\_unsplit\_val\_q-fin\_l1  & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{13.79}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{13.91}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.73}} & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{13.83}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.61}}\\
	m2d2\_s2orc\_unsplit\_val\_quant-ph  & \colorbox[HTML]{98d485}{\makebox[\mywidth][c]{11.18}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{11.44}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.18}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{11.32}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.11}}\\
	m2d2\_s2orc\_unsplit\_val\_stat.AP  & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{13.37}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{13.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.52}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{13.42}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.15}}\\
	m2d2\_s2orc\_unsplit\_val\_stat.CO  & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{13.07}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{12.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.42}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{12.46}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.24}}\\
	m2d2\_s2orc\_unsplit\_val\_stat.ME  & \colorbox[HTML]{ceeb9e}{\makebox[\mywidth][c]{11.09}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.26}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.91}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{11.11}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.87}}\\
	m2d2\_s2orc\_unsplit\_val\_stat.ML  & \colorbox[HTML]{95d284}{\makebox[\mywidth][c]{11.13}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{11.39}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.29}} & \colorbox[HTML]{bae294}{\makebox[\mywidth][c]{11.23}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.06}}\\
	m2d2\_s2orc\_unsplit\_val\_stat.OT  & \colorbox[HTML]{9bd587}{\makebox[\mywidth][c]{11.31}} & \colorbox[HTML]{e1f3a9}{\makebox[\mywidth][c]{11.55}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.28}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{11.45}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.24}}\\
	m2d2\_s2orc\_unsplit\_val\_stat\_l1  & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{13.07}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{12.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.42}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{12.46}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.24}}\\
	m2d2\_s2orc\_unsplit\_val\_supr-con  & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{11.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.13}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{11.53}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.30}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{12.30}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{11.90}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.82}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{11.78}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.66}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts\_\_Culture\_and\_Humanities  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{12.13}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{11.74}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.82}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{11.63}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.48}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts\_\_Games\_and\_Toys  & \colorbox[HTML]{f9fdc9}{\makebox[\mywidth][c]{14.06}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{13.86}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.17}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{13.79}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.57}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts\_\_Mass\_media  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{12.16}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{11.80}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.74}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{11.79}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.55}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts\_\_Performing\_arts  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.75}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{11.25}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.03}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{11.17}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.03}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts\_\_Sports\_and\_Recreation  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{10.01}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{9.63}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.36}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{9.58}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.54}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts\_\_The\_arts\_and\_Entertainment  & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{12.13}} & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{11.85}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.83}} & \colorbox[HTML]{d5eea1}{\makebox[\mywidth][c]{11.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.58}}\\
	m2d2\_wikipedia\_unsplit\_val\_Culture\_and\_the\_arts\_\_Visual\_arts  & \colorbox[HTML]{fcfed9}{\makebox[\mywidth][c]{12.36}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{12.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.05}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{11.99}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.87}}\\
	m2d2\_wikipedia\_unsplit\_val\_General\_referece  & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{11.80}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.30}}\\
	m2d2\_wikipedia\_unsplit\_val\_General\_referece\_\_Further\_research\_tools\_and\_topics  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{10.52}} & \colorbox[HTML]{f3fab6}{\makebox[\mywidth][c]{10.20}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.96}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{10.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.99}}\\
	m2d2\_wikipedia\_unsplit\_val\_General\_referece\_\_Reference\_works  & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{11.80}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.30}}\\
	m2d2\_wikipedia\_unsplit\_val\_Health\_and\_fitness  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{10.75}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{10.47}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.14}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{10.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.30}}\\
	m2d2\_wikipedia\_unsplit\_val\_Health\_and\_fitness\_\_Exercise  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{9.64}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{9.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.95}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{9.27}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.16}}\\
	m2d2\_wikipedia\_unsplit\_val\_Health\_and\_fitness\_\_Health\_science  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.10}} & \colorbox[HTML]{f8fcc2}{\makebox[\mywidth][c]{9.80}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.43}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{9.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.56}}\\
	m2d2\_wikipedia\_unsplit\_val\_Health\_and\_fitness\_\_Human\_medicine  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{9.14}} & \colorbox[HTML]{f8fcc1}{\makebox[\mywidth][c]{8.83}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.59}} & \colorbox[HTML]{bee496}{\makebox[\mywidth][c]{8.63}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.54}}\\
	m2d2\_wikipedia\_unsplit\_val\_Health\_and\_fitness\_\_Nutrition  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{8.91}} & \colorbox[HTML]{f4fab6}{\makebox[\mywidth][c]{8.68}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.40}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{8.61}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.47}}\\
	m2d2\_wikipedia\_unsplit\_val\_Health\_and\_fitness\_\_Public\_health  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{10.75}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{10.47}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.14}} & \colorbox[HTML]{bde395}{\makebox[\mywidth][c]{10.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.30}}\\
	m2d2\_wikipedia\_unsplit\_val\_Health\_and\_fitness\_\_Self\_care  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{12.91}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.49}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.61}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{12.42}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.28}}\\
	m2d2\_wikipedia\_unsplit\_val\_History\_and\_events  & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{13.65}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{13.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.48}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{13.20}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.00}}\\
	m2d2\_wikipedia\_unsplit\_val\_History\_and\_events\_\_By\_continent  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{11.77}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{11.44}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.36}} & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{11.36}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.26}}\\
	m2d2\_wikipedia\_unsplit\_val\_History\_and\_events\_\_By\_period  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{12.78}} & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{12.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.46}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{12.37}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.12}}\\
	m2d2\_wikipedia\_unsplit\_val\_History\_and\_events\_\_By\_region  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{12.36}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{11.88}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.87}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{11.79}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.64}}\\
	m2d2\_wikipedia\_unsplit\_val\_Human\_activites  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{12.03}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.98}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{11.95}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.81}}\\
	m2d2\_wikipedia\_unsplit\_val\_Human\_activites\_\_Human\_activities  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{12.43}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{12.03}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.98}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{11.95}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.81}}\\
	m2d2\_wikipedia\_unsplit\_val\_Human\_activites\_\_Impact\_of\_human\_activity  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{12.47}} & \colorbox[HTML]{e8f6ae}{\makebox[\mywidth][c]{12.05}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.12}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{12.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.82}}\\
	m2d2\_wikipedia\_unsplit\_val\_Mathematics\_and\_logic  & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{12.90}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.51}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.79}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{12.48}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.29}}\\
	m2d2\_wikipedia\_unsplit\_val\_Mathematics\_and\_logic\_\_Fields\_of\_mathematics  & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{8.24}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{8.26}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.37}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{8.28}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.06}}\\
	m2d2\_wikipedia\_unsplit\_val\_Mathematics\_and\_logic\_\_Logic  & \colorbox[HTML]{fdfedb}{\makebox[\mywidth][c]{13.21}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{12.87}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.90}} & \colorbox[HTML]{def2a6}{\makebox[\mywidth][c]{12.85}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.67}}\\
	m2d2\_wikipedia\_unsplit\_val\_Mathematics\_and\_logic\_\_Mathematics  & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{12.90}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.51}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.79}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{12.48}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.29}}\\
	m2d2\_wikipedia\_unsplit\_val\_Natural\_and\_physical\_sciences  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{9.19}} & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{8.22}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.81}} & \colorbox[HTML]{81c97c}{\makebox[\mywidth][c]{7.97}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.96}}\\
	m2d2\_wikipedia\_unsplit\_val\_Natural\_and\_physical\_sciences\_\_Biology  & \colorbox[HTML]{fdfedc}{\makebox[\mywidth][c]{10.97}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{10.70}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.53}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{10.64}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.51}}\\
	m2d2\_wikipedia\_unsplit\_val\_Natural\_and\_physical\_sciences\_\_Earth\_sciences  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{11.69}} & \colorbox[HTML]{f7fcbb}{\makebox[\mywidth][c]{11.36}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.28}} & \colorbox[HTML]{dbf1a4}{\makebox[\mywidth][c]{11.22}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.05}}\\
	m2d2\_wikipedia\_unsplit\_val\_Natural\_and\_physical\_sciences\_\_Nature  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{10.43}} & \colorbox[HTML]{f8fcbf}{\makebox[\mywidth][c]{10.11}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.95}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{10.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.82}}\\
	m2d2\_wikipedia\_unsplit\_val\_Natural\_and\_physical\_sciences\_\_Physical\_sciences  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{11.48}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{11.09}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.93}} & \colorbox[HTML]{bbe395}{\makebox[\mywidth][c]{10.98}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.90}}\\
	m2d2\_wikipedia\_unsplit\_val\_Philosophy\_and\_thinking  & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{11.83}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{11.72}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.04}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{11.60}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.45}}\\
	m2d2\_wikipedia\_unsplit\_val\_Philosophy\_and\_thinking\_\_Philosophy  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{12.00}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{11.61}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.66}} & \colorbox[HTML]{d4eea0}{\makebox[\mywidth][c]{11.57}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.43}}\\
	m2d2\_wikipedia\_unsplit\_val\_Philosophy\_and\_thinking\_\_Thinking  & \colorbox[HTML]{fefee2}{\makebox[\mywidth][c]{10.94}} & \colorbox[HTML]{edf8b2}{\makebox[\mywidth][c]{10.61}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.34}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{10.56}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.42}}\\
	m2d2\_wikipedia\_unsplit\_val\_Religion\_and\_belief\_systems  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{12.81}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{12.45}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.44}} & \colorbox[HTML]{e0f2a8}{\makebox[\mywidth][c]{12.38}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.19}}\\
	m2d2\_wikipedia\_unsplit\_val\_Religion\_and\_belief\_systems\_\_Allah  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{11.11}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{10.80}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.66}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{10.71}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.58}}\\
	m2d2\_wikipedia\_unsplit\_val\_Religion\_and\_belief\_systems\_\_Belief\_systems  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{11.46}} & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{11.06}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.86}} & \colorbox[HTML]{c9e99b}{\makebox[\mywidth][c]{10.95}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.85}}\\
	m2d2\_wikipedia\_unsplit\_val\_Religion\_and\_belief\_systems\_\_Major\_beliefs\_of\_the\_world  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{12.38}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{12.03}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.94}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{11.91}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.79}}\\
	m2d2\_wikipedia\_unsplit\_val\_Society\_and\_social\_sciences  & \colorbox[HTML]{fdfedf}{\makebox[\mywidth][c]{10.53}} & \colorbox[HTML]{ecf7b1}{\makebox[\mywidth][c]{10.24}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.03}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{10.16}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.05}}\\
	m2d2\_wikipedia\_unsplit\_val\_Society\_and\_social\_sciences\_\_Social\_sciences  & \colorbox[HTML]{fdfede}{\makebox[\mywidth][c]{10.47}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{10.16}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.95}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{10.14}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.04}}\\
	m2d2\_wikipedia\_unsplit\_val\_Society\_and\_social\_sciences\_\_Society  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{12.48}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{12.13}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.02}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{12.07}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.93}}\\
	m2d2\_wikipedia\_unsplit\_val\_Technology\_and\_applied\_sciences  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.51}} & \colorbox[HTML]{fcfdd5}{\makebox[\mywidth][c]{8.18}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{8.66}} & \colorbox[HTML]{b2df90}{\makebox[\mywidth][c]{7.93}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{7.88}}\\
	m2d2\_wikipedia\_unsplit\_val\_Technology\_and\_applied\_sciences\_\_Agriculture  & \colorbox[HTML]{fefee0}{\makebox[\mywidth][c]{12.45}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{12.07}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.00}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{12.03}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.88}}\\
	m2d2\_wikipedia\_unsplit\_val\_Technology\_and\_applied\_sciences\_\_Computing  & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{13.62}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{13.23}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{14.56}} & \colorbox[HTML]{daf0a4}{\makebox[\mywidth][c]{13.18}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.97}}\\
	m2d2\_wikipedia\_unsplit\_val\_Technology\_and\_applied\_sciences\_\_Engineering  & \colorbox[HTML]{fcfed7}{\makebox[\mywidth][c]{13.00}} & \colorbox[HTML]{eef8b2}{\makebox[\mywidth][c]{12.72}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.87}} & \colorbox[HTML]{dff2a7}{\makebox[\mywidth][c]{12.64}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.43}}\\
	m2d2\_wikipedia\_unsplit\_val\_Technology\_and\_applied\_sciences\_\_Transport  & \colorbox[HTML]{fcfed9}{\makebox[\mywidth][c]{14.34}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{13.90}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{15.20}} & \colorbox[HTML]{ddf1a6}{\makebox[\mywidth][c]{13.94}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{13.73}}\\
	manosphere\_meta\_sep\_val\_avfm  & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{19.42}} & \colorbox[HTML]{9ad486}{\makebox[\mywidth][c]{19.27}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.88}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{19.64}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.18}}\\
	manosphere\_meta\_sep\_val\_incels  & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.26}} & \colorbox[HTML]{c3e698}{\makebox[\mywidth][c]{12.18}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.40}} & \colorbox[HTML]{90d082}{\makebox[\mywidth][c]{11.51}} & \colorbox[HTML]{7cc77a}{\makebox[\mywidth][c]{11.29}}\\
	manosphere\_meta\_sep\_val\_mgtow  & \colorbox[HTML]{f8fcc3}{\makebox[\mywidth][c]{24.83}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{24.27}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{27.50}} & \colorbox[HTML]{bfe596}{\makebox[\mywidth][c]{24.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{23.80}}\\
	manosphere\_meta\_sep\_val\_pua\_forum  & \colorbox[HTML]{f5fbb7}{\makebox[\mywidth][c]{24.22}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{23.85}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{26.52}} & \colorbox[HTML]{d0ec9e}{\makebox[\mywidth][c]{23.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{23.52}}\\
	manosphere\_meta\_sep\_val\_red\_pill\_talk  & \colorbox[HTML]{fafdcd}{\makebox[\mywidth][c]{34.59}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{33.90}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{37.26}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{33.90}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{33.27}}\\
	manosphere\_meta\_sep\_val\_reddit  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{20.63}} & \colorbox[HTML]{d9f0a3}{\makebox[\mywidth][c]{19.78}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{21.10}} & \colorbox[HTML]{f5fbb8}{\makebox[\mywidth][c]{19.94}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{19.58}}\\
	manosphere\_meta\_sep\_val\_rooshv  & \colorbox[HTML]{f7fcbb}{\makebox[\mywidth][c]{22.46}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{22.17}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{24.78}} & \colorbox[HTML]{ccea9c}{\makebox[\mywidth][c]{22.01}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{21.69}}\\
	manosphere\_meta\_sep\_val\_the\_attraction  & \colorbox[HTML]{f2fab5}{\makebox[\mywidth][c]{20.85}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{20.57}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{23.17}} & \colorbox[HTML]{d7efa2}{\makebox[\mywidth][c]{20.57}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{20.20}}\\
	mc4\_val-00000000  & \colorbox[HTML]{cdeb9d}{\makebox[\mywidth][c]{8.35}} & \colorbox[HTML]{dcf1a5}{\makebox[\mywidth][c]{8.41}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{10.02}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{8.23}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{8.15}}\\
	mc4\_val-00000001  & \colorbox[HTML]{f8fcc2}{\makebox[\mywidth][c]{12.17}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{11.97}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.58}} & \colorbox[HTML]{a9db8c}{\makebox[\mywidth][c]{11.74}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.64}}\\
	mc4\_val-00000002  & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{9.96}} & \colorbox[HTML]{e6f5ad}{\makebox[\mywidth][c]{10.06}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.96}} & \colorbox[HTML]{c1e597}{\makebox[\mywidth][c]{9.86}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{9.67}}\\
	mc4\_val-00000003  & \colorbox[HTML]{f1f9b4}{\makebox[\mywidth][c]{11.38}} & \colorbox[HTML]{e3f4aa}{\makebox[\mywidth][c]{11.29}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{12.77}} & \colorbox[HTML]{b6e092}{\makebox[\mywidth][c]{11.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.00}}\\
	mc4\_val-00000004  & \colorbox[HTML]{fbfdd4}{\makebox[\mywidth][c]{11.96}} & \colorbox[HTML]{e5f5ac}{\makebox[\mywidth][c]{11.64}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.03}} & \colorbox[HTML]{c2e698}{\makebox[\mywidth][c]{11.50}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.35}}\\
	ptb\_val  & \colorbox[HTML]{78c679}{\makebox[\mywidth][c]{15.92}} & \colorbox[HTML]{f0f9b4}{\makebox[\mywidth][c]{16.65}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{19.37}} & \colorbox[HTML]{90d082}{\makebox[\mywidth][c]{16.00}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{15.92}}\\
	redpajama\_val\_arxiv  & \colorbox[HTML]{c5e799}{\makebox[\mywidth][c]{5.15}} & \colorbox[HTML]{f8fcc1}{\makebox[\mywidth][c]{5.28}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{5.78}} & \colorbox[HTML]{a5d98b}{\makebox[\mywidth][c]{5.12}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{5.09}}\\
	redpajama\_val\_books  & \colorbox[HTML]{fbfdd4}{\makebox[\mywidth][c]{12.91}} & \colorbox[HTML]{ebf7b0}{\makebox[\mywidth][c]{12.71}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.60}} & \colorbox[HTML]{cae99c}{\makebox[\mywidth][c]{12.61}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.50}}\\
	redpajama\_val\_c4  & \colorbox[HTML]{fefee3}{\makebox[\mywidth][c]{13.01}} & \colorbox[HTML]{e9f6af}{\makebox[\mywidth][c]{12.51}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.55}} & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{12.49}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{12.27}}\\
	redpajama\_val\_commoncrawl  & \colorbox[HTML]{fcfed8}{\makebox[\mywidth][c]{10.90}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{10.56}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{11.70}} & \colorbox[HTML]{d8efa2}{\makebox[\mywidth][c]{10.52}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{10.35}}\\
	redpajama\_val\_github  & \colorbox[HTML]{e5f4ab}{\makebox[\mywidth][c]{1.66}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{1.66}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{1.75}} & \colorbox[HTML]{d3eda0}{\makebox[\mywidth][c]{1.65}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{1.64}}\\
	redpajama\_val\_stackexchange  & \colorbox[HTML]{f6fbb8}{\makebox[\mywidth][c]{3.73}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{3.72}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.03}} & \colorbox[HTML]{d1ec9f}{\makebox[\mywidth][c]{3.68}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{3.63}}\\
	redpajama\_val\_wikipedia  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.64}} & \colorbox[HTML]{f5fbb7}{\makebox[\mywidth][c]{4.38}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{4.68}} & \colorbox[HTML]{e2f3a9}{\makebox[\mywidth][c]{4.35}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{4.29}}\\
	twitterAAE\_HELM\_fixed\_val\_AA  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{346.98}} & \colorbox[HTML]{f4fab6}{\makebox[\mywidth][c]{302.79}} & \colorbox[HTML]{fbfdd1}{\makebox[\mywidth][c]{310.30}} & \colorbox[HTML]{eff8b3}{\makebox[\mywidth][c]{301.65}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{289.97}}\\
	twitterAAE\_HELM\_fixed\_val\_white  & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{118.62}} & \colorbox[HTML]{e4f4ab}{\makebox[\mywidth][c]{107.34}} & \colorbox[HTML]{f9fcc6}{\makebox[\mywidth][c]{109.13}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{107.65}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{105.13}}\\
	wikitext\_103\_val  & \colorbox[HTML]{e7f5ad}{\makebox[\mywidth][c]{11.74}} & \colorbox[HTML]{eaf7af}{\makebox[\mywidth][c]{11.76}} & \colorbox[HTML]{ffffe5}{\makebox[\mywidth][c]{13.73}} & \colorbox[HTML]{77c578}{\makebox[\mywidth][c]{11.32}} & \colorbox[HTML]{9dd687}{\makebox[\mywidth][c]{11.41}}\\
 %\vspace{0.1cm}
\end{longtable}
